A simple and efficient BEM implementation of quasistatic linear visco-elasticity

A simple, yet efficient procedure to solve quasistatic problems of special linear visco-elastic solids at small strains with equal rheological response in all tensorial components, utilizing boundary element method (BEM), is introduced. This procedure is based on the implicit discretisation in time (the so-called Rothe method) combined with a simple "algebraic" transformation of variables, leading to a numerically stable procedure (proved explicitly by discrete energy estimates), which can be easily implemented in a BEM code to solve initial-boundary value visco-elastic problems by using the Kelvin elastostatic fundamental solution only. It is worth mentioning that no inverse Laplace transform is required here. The formulation is straightforward for both 2D and 3D problems involving unilateral frictionless contact. Although the focus is to the simplest Kelvin-Voigt rheology, a generalization to Maxwell, Boltzmann, Jeffreys, and Burgers rheologies is proposed, discussed, and implemented in the BEM code too. A few 2D and 3D initial-boundary value problems, one of them with unilateral frictionless contact, are solved numerically.

==> figures/FigSolids.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FigSolids.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{179.78225755pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.85673063)%
    \put(0,0){\includegraphics[width=\unitlength]{FigSolids.eps}}%
    \put(0.3,0.2){\includegraphics[angle=45,width=0.4\unitlength]{Kelvin_Voigt_diagram.eps}}%
    \put(0.55,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1\unitlength}\raggedright \scriptsize $\chi \bbC$ \end{minipage}}}%
    \put(0.38,0.55){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1\unitlength}\raggedright \scriptsize $\bbC$ \end{minipage}}}%
    \put(0.25,0.02532248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1\unitlength}\raggedright \scriptsize $x_1$ \end{minipage}}}%
    \put(0.03045709,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1\unitlength}\raggedright \scriptsize $x_2$ \end{minipage}}}%
    \put(0.05,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1\unitlength}\raggedright $\Gdir$ \end{minipage}}}%
    \put(0.1,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1\unitlength}\raggedright $\Gnew$ \end{minipage}}}%
    \put(0.95,0.8){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1\unitlength}\raggedright $\Gnew$ \end{minipage}}}%
    \put(0.75,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1\unitlength}\raggedright $\GC$ \end{minipage}}}%
    \put(0.5,0.8){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1\unitlength}\raggedright $\Omega$ \end{minipage}}}%
  \end{picture}%
\endgroup


==> figures/Kelvin_Voigt_diagram.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Kelvin_Voigt_diagram.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{150.633275pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.58857445)%
    \put(0,0){\includegraphics[width=\unitlength]{Kelvin_Voigt_diagram.eps}}%
    \put(0.35,-0.1){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi\bbC$}}}%
    \put(0.4,0.65){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bbC$}}}%
  \end{picture}%
\endgroup


==> figures/ThirdExample.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ThirdExample.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{93.6143225pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.47216639)%
    \put(0,0){\includegraphics[width=\unitlength]{ThirdExample.eps}}%
    \put(0.3,0.40){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04867432\unitlength}\raggedright $p_{\rm n}$\end{minipage}}}%
    \put(0.54358612,0.47){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04867432\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.97891353,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04867432\unitlength}\raggedright $r$\end{minipage}}}%
    \put(0.48892552,0.20){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04867432\unitlength}\raggedright $\phi$\end{minipage}}}%
  \end{picture}%
\endgroup


==> figures/example_A_geom.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_A_geom.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{74.13129652pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.17904743)%
    \put(0,0){\includegraphics[width=\unitlength]{example_A_geom.eps}}%
    \put(0.39,0.144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_2\bbC$}}}%
    \put(0.5,0.076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_1\bbC$}}}%
    \put(0.53,0.147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bbC$}}}%
    \put(0.6,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha\bbC$}}}%

    \put(0.01,0.115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.5,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(1.0,0.16){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p(t)$}}}%
  \end{picture}%
\endgroup

